An AI-aided algorithm for multivariate polynomial reconstruction on Cartesian grids and the PLG finite difference method

Polynomial reconstruction on Cartesian grids is fundamental in many scientific and engineering applications, yet it is still an open problem how to construct for a finite subset $K$ of $\mathbb{Z}^{\textsf{D}}$ a lattice $\mathcal{T}\subset K$ so that multivariate polynomial interpolation on this lattice is unisolvent. In this work, we solve this open problem of poised lattice generation (PLG) via an interdisciplinary research of approximation theory, abstract algebra, and artificial intelligence (AI). Specifically, we focus on the triangular lattices in approximation theory, study group actions of permutations upon triangular lattices, prove an isomorphism between the group of permutations and that of triangular lattices, and dynamically organize the AI state space of permutations so that a depth-first search of poised lattices has optimal efficiency. Based on this algorithm, we further develop the PLG finite difference method that retains the simplicity of Cartesian grids yet overcomes the disadvantage of legacy finite difference methods in handling irregular geometries. Results of various numerical tests demonstrate the effectiveness of our algorithm and the simplicity, efficiency, and fourth-order accuracy of the PLG finite difference method.

==> pst/interpStencil.tex <==
\documentclass[11pt]{article}

\usepackage{pstricks,pst-eps}
\newcommand{\ebold}{{\mathbf{e}}}
\newcommand{\ibold}{{\mathbf{i}}}

\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(0,0.5)(6,5.2)
    \psset{unit=1cm}
    \newpsstyle{shaded}{fillstyle=solid,fillcolor=lightgray,showpoints=false}
    \newpsstyle{darkShade}{fillstyle=solid,fillcolor=gray,showpoints=false}
%    \pspolygon[style=shaded](3,1)(3,4)(7,4)(7,1)
    % stencil points in coarse level
    % \psdots[dotstyle=*,dotscale=2]
    % (2.5,4.5)(2.5,3.5)(2.5,2.5)(2.5,1.5)(2.5,0.5)
    % (3.5,4.5)(3.5,3.5)(3.5,2.5)(3.5,1.5)
    % (4.5,3.5)(4.5,2.5)
    % (1.5,3.5)(1.5,2.5)(1.5,1.5)
    % (0.5,2.5)
    % coarse level grid lines.
%    \psgrid[subgriddiv=1,griddots=10,gridlabels=0pt](0,-1)(0,0)(7,5)

    % control volumes for interpolation
    %column 1
    \pscustom[style=shaded]{
      \pscurve(0.9,3.0)(1.0,3.2)(1.2,3.5)(1.8,4.0)(2.0,4.1)
      \psline(2.0,4.1)(2.0,3.0)(0.9,3.0)
      }
    \pspolygon[style=shaded](2.0,3.0)(1.0,3.0)(1.0,2.0)(2.0,2.0)

    %column 2
    \pspolygon[style=shaded](2.0,4.1)(3.0,4.4)(3.0,4.0)(2.0,4.0)
    \pspolygon[style=shaded](3.0,4.0)(2.0,4.0)(2.0,3.0)(3.0,3.0)
    \pspolygon[style=shaded](3.0,3.0)(2.0,3.0)(2.0,2.0)(3.0,2.0)
    \pspolygon[style=shaded](3.0,2.0)(2.0,2.0)(2.0,1.0)(3.0,1.0)

    %column 3
    \pspolygon[style=shaded](3.0,4.4)(4.0,4.6)(4.0,4.0)(3.0,4.0)
    \pspolygon[style=darkShade](4.0,4.0)(3.0,4.0)(3.0,3.0)(4.0,3.0)
    \pspolygon[style=shaded](4.0,3.0)(3.0,3.0)(3.0,2.0)(4.0,2.0)
    \pspolygon[style=shaded](4.0,2.0)(3.0,2.0)(3.0,1.0)(4.0,1.0)
    \pspolygon[style=shaded](4.0,1.0)(3.0,1.0)(3.0,0.0)(4.0,0.0)

    %column 4
    \pspolygon[style=shaded](4.0,4.6)(5.0,4.7)(5.0,4.0)(4.0,4.0)
    \pspolygon[style=shaded](5.0,4.0)(4.0,4.0)(4.0,3.0)(5.0,3.0)
    \pspolygon[style=shaded](5.0,3.0)(4.0,3.0)(4.0,2.0)(5.0,2.0)

    %column 5
    \pspolygon[style=shaded](6.0,3.0)(5.0,3.0)(5.0,2.0)(6.0,2.0)

    % the curve that represents the domain boundary    
    \pscurve[linewidth=1.5pt](0.5,1.0)(0.6,2.0)(0.9,3.0)(1.0,3.2)
    (1.2,3.5)(1.8,4.0)(2.0,4.1)(3.0,4.4)(4.0,4.6)(5.0,4.7)
    (6.0,4.75)
    
%    \psline[showpoints=true,linewidth=2.5pt](3.0,4.4)(4.0,4.6)
 
    \uput[d](3.5,3.8){${\cal V}_{\ibold}$}
%    \uput[ur](0.0,4.7){${\cal V}_{\ibold-2\ebold^1}\cup{\cal V}_{\ibold-3\ebold^1}\cup{\cal V}_{\ibold-2\ebold^1+\ebold^2}$}
%    \psline{->}(0.3,4.8)(1.5,3.5)
  \end{pspicture}

\end{TeXtoEPS}
\end{document}


==> pst/roadMap.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps,pst-tree}
\usepackage{CJKutf8}

\pagestyle{empty}
\begin{document}
\begin{CJK*}{UTF8}{gbsn}
\begin{TeXtoEPS}

  \begin{pspicture}(-2.9,-3.4)(11.7,9)
    %grids
    
    \newgray{gray}{0.75}
    \psset{framesize=5pt,linewidth=0.5pt,fillstyle=solid,fillcolor=red}
%    \fnode(-2.2,8){xz}
%    \fnode(1.4,8.6){lyg}
%    \fnode(0,7.2){sq}
%    \fnode(1.6,6.6){ha}
%    \fnode(3.8,6){yc}
    \fnode(3,8.8){yz}
    \fnode(5.8,7.6){tz_js}
    \fnode(9,6.8){nt}
    \fnode(-1.2,5.6){nj}
    \fnode(2,5.6){zj}
    \fnode(4.6,4.2){cz}
    \fnode(6.8,3.3){wx}
    \fnode(8.8,3.2){sz}

    \fnode(11.6,.8){hu}

    \fnode(4.8,0.2){huz}
    \fnode(7.8,-.8){jx}
%    \fnode(8,-1.2){zs}
    \fnode(4.8,-3){hangz}
%    \fnode(4.6,-2){sx}
%    \fnode(6.8,-1.8){nb}
%    \fnode(3,-3.4){jh}
%    \fnode(6.4,-4){tz_zj}
%    \fnode(1.6,-3.4){qz}
%    \fnode(3.8,-4.6){ls}
%    \fnode(5,-5.2){wz}

    \psset{tpos=0.5}
    % \tiny
    \large

%    \ncline{xz}{lyg}\taput{185}
%    \ncline{xz}{nj}\tlput[tpos=0.5]{331}
%    \ncline{xz}{sq}\trput[tpos=0.3]{107}
%    \ncline{lyg}{yc}\taput[tpos=0.6]{186}
%    \ncline{ha}{lyg}\tlput{134}
%    \ncline{sq}{ha}\tbput[tpos=0.4]{97}
%    \ncline{ha}{yc}\trput[tpos=0.1]{109}
%    \ncline{ha}{yz}\trput{137}
%    \ncline{yc}{tz_js}\trput[tpos=0.6]{157}
%    \ncline{yc}{nt}\trput{158}
    \ncline{sz}{nt}\trput{77}
    \ncline{yz}{nj}\taput[tpos=0.4]{101}
    \ncline{yz}{zj}\trput[tpos=0.55]{69}
    \ncline{yz}{tz_js}\taput{64}
    \ncline{tz_js}{nt}\tbput{64}
    \ncline{nj}{zj}\taput{65}
    \ncline{nj}{huz}\tlput{185}
    \ncline{zj}{cz}\trput[tpos=0.35]{65}
    \ncline{cz}{wx}\tbput{57}
    \ncline{wx}{sz}\tbput{27}
    \ncline{sz}{hu}\trput[tpos=0.4]{81}

    \ncline{huz}{wx}\trput[tpos=0.5]{87}
    \ncline{huz}{hangz}\tlput[tpos=0.5]{71}
    \ncline{hangz}{jx}\taput{75}
    \ncline{jx}{hu}\tbput[tpos=0.55]{84}
%    \ncline{hangz}{jh}\trput[tpos=0.55]{145}
%    \ncline{hangz}{sx}\taput[tpos=0.6]{27}
%    \ncline{sx}{nb}\taput{112}
%    \ncline{nb}{zs}\trput[tpos=0.7]{85}
%    \ncline{jh}{ls}\trput{106}
%    \ncline{ls}{wz}\taput[tpos=0.6]{90}
%    \ncline{sx}{tz_zj}\tlput[tpos=0.5]{204}
%    \ncline{nb}{tz_zj}\trput[tpos=0.6]{152}
%    \ncline{tz_zj}{wz}\trput[tpos=0.6]{123}
%    \ncline{qz}{jh}\taput{78}
    



%    \textbf{
%    \uput[u](-2.2,8){徐州}
%    \uput[r](1.4,8.6){连云港}
%    \uput[u](0,7.2){宿迁}
%    \uput[ur](1.6,6.6){淮安}
%    \uput[r](3.8,6){盐城}
    \textbf{
    \uput[l](3,8.8){Yangzhou}
    \uput[ur](5.8,7.6){Taizhou}
    \uput[r](9,6.8){Nantong}
    \uput[dl](-1.1,5.6){Nanjing}
    \uput[ur](2.1,5.6){Zhenjiang}
    \uput[dl](4.6,4.2){Changzhou}
    \uput[u](6.9,3.3){Wuxi}
    \uput[ur](8.8,3.2){Suzhou}
    \uput[l](11.4,.8){Shanghai}
    \uput[l](4.8,0.2){Huzhou}
    \uput[dr](7.8,-.8){Jiaxing}
    \uput[l](4.8,-3){Hangzhou}}
%    \uput[u](8,-1.2){舟山}
%    \uput[u](4.6,-2){绍兴}
%    \uput[dr](6.8,-1.8){宁波}
%    \uput[r](3,-3.4){金华}
%    \uput[r](6.4,-4){台州}
%    \uput[l](1.6,-3.4){衢州}
%    \uput[l](3.8,-4.6){丽水}
%    \uput[r](5,-5.2){温州}}
  \end{pspicture}

\end{TeXtoEPS}
\end{CJK*}
\end{document}


==> pst/roadMapChinese.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps,pst-tree}
\usepackage{CJKutf8}

\pagestyle{empty}
\begin{document}
\begin{CJK*}{UTF8}{gbsn}
\begin{TeXtoEPS}

  \begin{pspicture}(-2.5,-5.4)(8.2,8.8)
    %grids
    
    \newgray{gray}{0.75}
    \psset{framesize=5pt,linewidth=0.5pt,fillstyle=solid,fillcolor=red}
    \fnode(-2.2,8){xz}
    \fnode(1.4,8.6){lyg}
    \fnode(0,7.2){sq}
    \fnode(1.6,6.6){ha}
    \fnode(3.8,6){yc}
    \fnode(2.4,4.4){yz}
    \fnode(3.7,3.8){tz_js}
    \fnode(5.6,3.4){nt}
    \fnode(0.4,2.8){nj}
    \fnode(2,2.8){zj}
    \fnode(3.4,2.1){cz}
    \fnode(4.4,2){wx}
    \fnode(5.4,1.4){sz}

    \fnode(6.8,.4){hu}

    \fnode(3.4,0){huz}
    \fnode(5.2,-.4){jx}
    \fnode(8,-1.2){zs}
    \fnode(3.4,-1.6){hangz}
    \fnode(4.6,-2){sx}
    \fnode(6.8,-1.8){nb}
    \fnode(3,-3.4){jh}
    \fnode(6.4,-4){tz_zj}
    \fnode(1.6,-3.4){qz}
    \fnode(3.8,-4.6){ls}
    \fnode(5,-5.2){wz}

    \psset{tpos=0.5}
    % \tiny
    \scriptsize
    \ncline{xz}{lyg}\taput{185}
    \ncline{xz}{nj}\tlput[tpos=0.5]{331}
    \ncline{xz}{sq}\trput[tpos=0.3]{107}
    \ncline{lyg}{yc}\taput[tpos=0.6]{186}
    \ncline{ha}{lyg}\tlput{134}
    \ncline{sq}{ha}\tbput[tpos=0.4]{97}
    \ncline{ha}{yc}\trput[tpos=0.1]{109}
    \ncline{ha}{yz}\trput{137}
    \ncline{yc}{tz_js}\trput[tpos=0.6]{157}
    \ncline{yc}{nt}\trput{158}
    \ncline{sz}{nt}\trput{77}
    \ncline{yz}{nj}\taput[tpos=0.4]{101}
    \ncline{yz}{zj}\trput[tpos=0.55]{69}
    \ncline{yz}{tz_js}\taput{64}
    \ncline{tz_js}{nt}\taput{64}
    \ncline{nj}{zj}\taput{65}
    \ncline{nj}{huz}\tlput{185}
    \ncline{zj}{cz}\trput[tpos=0.2]{65}
    \ncline{cz}{wx}\tbput{57}
    \ncline{wx}{sz}\trput[tpos=0.15]{27}
    \ncline{sz}{hu}\trput[tpos=0.2]{81}

    \ncline{huz}{hangz}\tlput[tpos=0.4]{71}
    \ncline{hangz}{jx}\taput{75}
    \ncline{jx}{hu}\taput[tpos=0.4]{84}
    \ncline{hangz}{jh}\trput[tpos=0.55]{145}
    \ncline{hangz}{sx}\taput[tpos=0.6]{27}
    \ncline{sx}{nb}\taput{112}
    \ncline{nb}{zs}\trput[tpos=0.7]{85}
    \ncline{jh}{ls}\trput{106}
    \ncline{ls}{wz}\taput[tpos=0.6]{90}
    \ncline{sx}{tz_zj}\tlput[tpos=0.5]{204}
    \ncline{nb}{tz_zj}\trput[tpos=0.6]{152}
    \ncline{tz_zj}{wz}\trput[tpos=0.6]{123}
    \ncline{qz}{jh}\taput{78}
    



    \scriptsize
    \textbf{
    \uput[u](-2.2,8){徐州}
    \uput[r](1.4,8.6){连云港}
    \uput[u](0,7.2){宿迁}
    \uput[ur](1.6,6.6){淮安}
    \uput[r](3.8,6){盐城}
    \uput[l](2.4,4.4){扬州}
    \uput[d](3.7,3.8){泰州}
    \uput[r](5.6,3.4){南通}
    \uput[l](0.4,2.8){南京}
    \uput[d](2,2.8){镇江}
    \uput[u](3.4,2.1){常州}
    \uput[u](4.4,2){无锡}
    \uput[dl](5.4,1.4){苏州}
    \uput[ur](6.8,.4){上海}
    \uput[r](3.4,0){湖州}
    \uput[ul](5.2,-.4){嘉兴}
    \uput[u](8,-1.2){舟山}
    \uput[l](3.4,-1.6){杭州}
    \uput[u](4.6,-2){绍兴}
    \uput[dr](6.8,-1.8){宁波}
    \uput[r](3,-3.4){金华}
    \uput[r](6.4,-4){台州}
    \uput[l](1.6,-3.4){衢州}
    \uput[l](3.8,-4.6){丽水}
    \uput[r](5,-5.2){温州}}
  \end{pspicture}

\end{TeXtoEPS}
\end{CJK*}
\end{document}


==> pst/roadMapChineseSpanningTree.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps,pst-tree}
\usepackage{bm}
\usepackage{CJKutf8}

\pagestyle{empty}
\begin{document}
\begin{CJK*}{UTF8}{gbsn}
\begin{TeXtoEPS}

  \begin{pspicture}(-.1,-5.3)(-0.1,0.6)
    \psset{linewidth=1.2pt,dash=2pt 1.5pt,fillcolor=green,fillstyle=solid}
    \pstree[fillcolor=yellow]{\Tcircle[name=hangz]{\textbf{杭州}}}{%
      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=huz]{\textbf{湖州}}}{
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{南京}}{\Tr{}\Tr{}\Tr{}\Tr{}}
      }
      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=jx]{\textbf{嘉兴}}}{
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{上海}}{\Tr{}\Tr{}}
      }
      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=sx]{\textbf{绍兴}}}{
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{宁波}}{\Tr{}\Tr{}\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{台州}}{\Tr{}\Tr{}\Tr{}}
      }
      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=jh]{\textbf{金华}}}{
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{衢州}}{\Tr{}}
        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{丽水}}{\Tr{}\Tr{}}
      }
     % \Tr[edge=none]{$\cdots$}
      %\Tcircle{$N$}
      %\ncline[linewidth=1.8pt]{1}{3}
      %\ncline[linewidth=1.8pt]{3}{7}
    }
  \end{pspicture}

\end{TeXtoEPS}
\end{CJK*}
\end{document}


==> pst/roadMapSpanningTree.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps,pst-tree}
\usepackage{bm}
\usepackage{CJKutf8}

\pagestyle{empty}
\begin{document}
\begin{CJK*}{UTF8}{gbsn}
\begin{TeXtoEPS}

  \begin{pspicture}(-0,-16.3)(-0.1,1.2)
\large
    \psset{framesep=1.5pt,levelsep=2.7,linewidth=0.7pt,dash=2pt 1.5pt,fillcolor=yellow,fillstyle=solid}
    \pstree[levelsep=2.2,treesep=2pt,fillcolor=yellow]{\Tcircle[name=hangz]{\textbf{Hangzhou}}}{%
      \pstree[levelsep=2.5]{\Tcircle[name=huz]{\textbf{Huzhou}}}{
        \pstree[levelsep=3.1]{\Tcircle{\textbf{Nanjing}}}{
          \pstree{\Tcircle{\textbf{Yangzhou}}}{
            \pstree{\Tcircle{\textbf{Zhenjiang}}}
            {\pstree[levelsep=2.1]{\Tcircle{\textbf{Changzhou}}}{\Tr{}}}
            \pstree{\Tcircle{\textbf{Taizhou}}}{}
          }
          \pstree{\Tcircle[framesep=5pt]{\textbf{Zhenjiang}}}{
            \pstree{\Tcircle{\textbf{Yangzhou}}}{
              \pstree{\Tcircle{\textbf{Taizhou}}}{}}
            \pstree{\Tcircle{\textbf{Changzhou}}}{
              \pstree[treesep=2cm,levelsep=2.1]{\Tcircle{\textbf{Wuxi}}}{\Tr{}}}
          }
        }
        \pstree[levelsep=3.1]{\Tcircle{\textbf{Wuxi}}}{
          \pstree{\Tcircle{\textbf{Changzhou}}}{
            \pstree{\Tcircle{\textbf{Zhenjiang}}}{
              \pstree[treesep=2cm,levelsep=2.1]{\Tcircle{\textbf{Nanjing}}}{\Tr{}}
              \pstree[treesep=2cm,levelsep=2.1]{\Tcircle{\textbf{Yangzhou}}}{\Tr{}\Tr{}}
            }
          }
          \pstree{\Tcircle{\textbf{Suzhou}}}{
            \pstree{\Tcircle{\textbf{Nantong}}}{\Tcircle{\textbf{Taizhou}}}
            \pstree{\Tcircle{\textbf{Shanghai}}}{\Tcircle{\textbf{Jiaxing}}}
          }
        }
      }
      \pstree[levelsep=2.5]{\Tcircle[name=jx]{\textbf{Jiaxing}}}{
        \pstree[levelsep=3.1]{\Tcircle{\textbf{Shanghai}}}{
          \pstree{\Tcircle{\textbf{Suzhou}}}{
            \pstree{\Tcircle{\textbf{Wuxi}}}{
              \pstree[treesep=2cm,levelsep=2.1]{\Tcircle{\textbf{Changzhou}}}{\Tr{}}
              \pstree[treesep=2cm,levelsep=2.1]{\Tcircle{\textbf{Huzhou}}}{\Tr{}}}
            \pstree{\Tcircle{\textbf{Nantong}}}{\Tcircle{\textbf{Taizhou}}}
          }
        }
      }
%      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=sx]{\textbf{绍兴}}}{
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{宁波}}{\Tr{}\Tr{}\Tr{}}
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{台州}}{\Tr{}\Tr{}\Tr{}}
%      }
%      \pstree[fillstyle=none,linewidth=0.5pt,linestyle=dashed]{\Tcircle[name=jh]{\textbf{金华}}}{
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{杭州}}{\Tr{}\Tr{}\Tr{}\Tr{}}
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{衢州}}{\Tr{}}
%        \pstree[levelsep=1.2,linestyle=dashed]{\Tcircle{丽水}}{\Tr{}\Tr{}}
%      }
     % \Tr[edge=none]{$\cdots$}
      %\Tcircle{$N$}
      %\ncline[linewidth=1.8pt]{1}{3}
      %\ncline[linewidth=1.8pt]{3}{7}
    }
  \end{pspicture}

\end{TeXtoEPS}
\end{CJK*}
\end{document}


==> pst/solutionSpaceTypeID2N2.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-node, pst-eps}

\usepackage{pifont}

\usepackage[a4paper,landscape]{geometry}

\pagestyle{empty}
\begin{document}
    \begin{TeXtoEPS}
%\psscalebox{0.5}{
        \begin{pspicture}(-12.5, -8.5)(15, 2.5)

            \small{\rput(-1, 2){
                \Rnode{x}{
                    $
                    \begin{pmatrix}
                        -1 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }}

            \rput(-10, 0){
                \Rnode{0}{
                    $
                    \begin{pmatrix}
                        0 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(-1, 0){
                \Rnode{1}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(8, 0){
                \Rnode{2}{
                    $
                    \begin{pmatrix}
                        2 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }
            
            \rput(8, -2){
                 \Rnode{20}{
                    $
                    \begin{pmatrix}
                        2 & -1 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
           \rput(11, -2){
                 \Rnode{21}{
                    $
                    \begin{pmatrix}
                        2 & -1 & -1 \\
                        1 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(14, -2){
                 \Rnode{22}{
                    $
                    \begin{pmatrix}
                        2 & -1 & -1 \\
                        2 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            

            \rput(-7, -2){
                 \Rnode{10}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-1, -2){
                 \Rnode{11}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        1 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(3.5, -2){
                 \Rnode{12}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        2 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }

            
            \rput(13, -4){
                 \Rnode{201}{
                    $
                    \begin{pmatrix}
                        2 & 1 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(9, -4){
                 \Rnode{200}{
                    $
                    \begin{pmatrix}
                        2 & 0 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(5, -4){
                 \Rnode{122}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        2 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(2.5, -4){
                 \Rnode{120}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        2 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(0, -4){
                 \Rnode{112}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        1 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            
            \rput(-2.5, -4){
                 \Rnode{110}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        1 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
          
            
            \rput(-5, -4){
                 \Rnode{102}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-9, -4){
                 \Rnode{100}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-10, -6){
                 \Rnode{1001}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-8, -6){
                 \Rnode{1002}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-6, -6){
                 \Rnode{1021}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-4, -6){
                 \Rnode{1022}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-2, -6){
                 \Rnode{1100}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        1 & 0 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(0, -6){
                 \Rnode{1102}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        1 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
           \rput(2, -6){
                 \Rnode{1200}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        2 & 0 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(4, -6){
                 \Rnode{1201}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        2 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(8, -6){
                 \Rnode{2001}{
                    $
                    \begin{pmatrix}
                        2 & 0 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(10, -6){
                 \Rnode{2002}{
                    $
                    \begin{pmatrix}
                        2 & 0 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(12, -6){
                 \Rnode{2011}{
                    $
                    \begin{pmatrix}
                        2 & 1 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(14, -6){
                 \Rnode{2012}{
                    $
                    \begin{pmatrix}
                        2 & 1 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-12, -2){
                 \Rnode{0-}{
                    $
                    \cdots
                    $
                 }
            }
            
%            \rput(-10, -8){
%                 \Rnode{10012}{
%                    $
%                    \begin{pmatrix}
%                        1 & 0 & 2 \\
%                        0 & 1 & -1
%                    \end{pmatrix}
%                    $
%                 }
%            }
            
%            \rput(-8, -8){
%                 \Rnode{10022}{
%                    $
%                    \begin{pmatrix}
%                        1 & 0 & 2 \\
%                        0 & 2 & -1
%                    \end{pmatrix}
%                    $
%                 }
%            }
            
            \rput(-2, -8){
                 \Rnode{11002}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        1 & 0 & 2
%                        1 & 0 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(0, -8){
                 \Rnode{11022}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        1 & 2 & 0
%                        1 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(2, -8){
                 \Rnode{12002}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        2 & 0 & 1
%                        2 & 0 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(4, -8){
                 \Rnode{12012}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        2 & 1 & 0
%                        2 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-10, -8){
                 \Rnode{100122}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        0 & 1 & 2
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-8, -8){
                 \Rnode{100221}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        0 & 2 & 1
                    \end{pmatrix}
                    $
                 }
            }
            

            
            
            
            \ncline[nodesep=3pt]{-}{x}{0}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{x}{1}
            \ncline[nodesep=3pt]{-}{x}{2}

            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{1}{10}
            \ncline[nodesep=3pt]{-}{1}{11}
            \ncline[nodesep=3pt]{-}{1}{12}
            
            \ncline[nodesep=3pt]{-}{2}{20}
            \ncline[nodesep=3pt]{-}{2}{21}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{2}{22}
            \ncput*{\ding{36}}
            
            \ncline[nodesep=3pt]{-}{0}{0-}
            
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{10}{100}
            \ncline[nodesep=3pt]{-}{10}{102}
            \ncline[nodesep=3pt]{-}{11}{110}
            \ncline[nodesep=3pt]{-}{11}{112} 
            \ncput*{\ding{36}}   
            \ncline[nodesep=3pt]{-}{12}{120}
            \ncline[nodesep=3pt]{-}{12}{122}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{20}{200}
            \ncline[nodesep=3pt]{-}{20}{201}
            
            \ncline[nodesep=3pt]{-}{100}{1001}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{100}{1002}
            \ncline[nodesep=3pt]{-}{102}{1021}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{102}{1022}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{110}{1100}
            \ncline[nodesep=3pt]{-}{110}{1102}
            \ncline[nodesep=3pt]{-}{120}{1200}
            \ncline[nodesep=3pt]{-}{120}{1201}
            \ncline[nodesep=3pt]{-}{200}{2001}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{200}{2002}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{201}{2011}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{201}{2012}
            \ncput*{\ding{36}}
            
            \ncline[nodesep=3pt]{-}{1001}{100122}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{1002}{100221}
            \ncline[nodesep=3pt]{-}{1100}{11002}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{1102}{11022}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{1200}{12002}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{1201}{12012}
            \ncput*{\ding{36}}
            
%            \ncline[nodesep=3pt]{-}{10012}{100122}
%            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{10022}{100221}

            

        \end{pspicture}
%}
    \end{TeXtoEPS}
\end{document}


==> pst/solutionSpaceTypeIID2N2.tex <==
\documentclass[10pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-node, pst-eps}

\usepackage{pifont}

\pagestyle{empty}
\begin{document}
    \begin{TeXtoEPS}

        \begin{pspicture}(-11.2, -8.5)(4.2, 2.5)

            \rput(-1, 2){
                \Rnode{x}{
                    $
                    \begin{pmatrix}
                        -1 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(-5, 0){
                \Rnode{0}{
                    $
                    \begin{pmatrix}
                        0 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(-1, 0){
                \Rnode{1}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(3, 0){
                \Rnode{2}{
                    $
                    \begin{pmatrix}
                        2 & -1 & -1 \\
                        -1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }
            
            \rput(-9, -2){
                \Rnode{0-}{
                    $
                    \cdots
                    $
                }
            }

            \rput(-5, -2){
                \Rnode{10}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(-1, -2){
                \Rnode{11}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        1 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }

            \rput(3, -2){
                \Rnode{12}{
                    $
                    \begin{pmatrix}
                        1 & -1 & -1 \\
                        2 & -1 & -1
                    \end{pmatrix}
                    $
                }
            }
            
            \rput(-7, -4){
                 \Rnode{100}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-3, -4){
                 \Rnode{102}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & -1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-10, -6){
                 \Rnode{1001}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-7, -6){
                 \Rnode{1002}{
                    $
                    \begin{pmatrix}
                        1 & 0 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-3, -6){
                 \Rnode{1021}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & 1 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(0, -6){
                 \Rnode{1022}{
                    $
                    \begin{pmatrix}
                        1 & 2 & -1 \\
                        0 & 2 & -1
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-10, -8){
                 \Rnode{100122}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        0 & 1 & 2
                    \end{pmatrix}
                    $
                 }
            }
            
            \rput(-7, -8){
                 \Rnode{100221}{
                    $
                    \begin{pmatrix}
                        1 & 0 & 2 \\
                        0 & 2 & 1
                    \end{pmatrix}
                    $
                 }
            }
            
            
            
            \ncline[nodesep=3pt]{-}{x}{0}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{x}{1}
            \ncline[nodesep=3pt]{-}{x}{2}
            \ncput*{\ding{36}}

            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{1}{10}
            \ncline[nodesep=3pt]{-}{1}{11}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{1}{12}
            \ncput*{\ding{36}}
            
            \ncline[nodesep=3pt]{-}{0}{0-}
            
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{10}{100}
            \ncline[nodesep=3pt]{-}{10}{102}
            
            \ncline[nodesep=3pt]{-}{100}{1001}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{100}{1002}
            
            \ncline[nodesep=3pt]{-}{102}{1021}
            \ncput*{\ding{36}}
            \ncline[nodesep=3pt]{-}{102}{1022}
            \ncput*{\ding{36}}
            
            \ncline[nodesep=3pt]{-}{1001}{100122}
            \ncline[nodesep=3pt, linewidth=2.5pt]{-}{1002}{100221}
            
        \end{pspicture}

    \end{TeXtoEPS}
\end{document}


==> pst/triangularLatticeD2n2.tex <==
\documentclass[10pt]{article}

\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{pstricks,pst-eps}

\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-4.4,-0.2)(2.7,2.4)
%  \begin{pspicture}(-6.3,-0.3)(4,3.6)
%    \psset{unit=1.5cm}
    \psdots[dotstyle=*,dotsize=0.3](-4,0)(-4,2)(-3,0)(-3,1)(-3,2)(-2,0)

    \psline{->}(-1.5,1.2)(-0.5,1.2)
    \uput[u](-1,1.1){$R_{{\cal T}_2^2}$}
    \psline{->}(-0.5,0.8)(-1.5,0.8)
    \uput[d](-1,0.9){$A_{{\cal T}_2^2}$}
    \uput[d](-4,0){1}
    \uput[d](-3,0){0}
    \uput[d](-2,0){2}
    \uput[l](-4,0){0}
    \uput[l](-4,1){2}
    \uput[l](-4,2){1}
    
    
    \psdots[dotstyle=*,dotsize=0.3](0,0)(1,0)(2,0)(0,1)(1,1)(0,2)
    \uput[ur](0,0){(1,0)}
    \uput[ur](0,1){(1,2)}
    \uput[ur](0,2){(1,1)}
    \uput[ur](1,0){(0,0)}
    \uput[ur](1,1){(0,2)}
    \uput[ur](2,0){(2,0)}
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

